Localization in Autonomous Vehicles Using a Generalized Inner Product

Fine localization in autonomous driving platforms is a task of broad interest, receiving much attention in recent years. Some localization algorithms use the Euclidean distance as a similarity measure between the local image acquired by a camera and a global map, which acts as side information. The global map is typically expressed in terms of the coordinate system of the road plane. Yet, a road image captured by a camera is subject to distortion in that nearby features on the road have much larger footprints on the focal plane of the camera compared with those of equally-sized features that lie farther ahead of the vehicle. Using commodity computational tools, it is straightforward to execute a transformation and, thereby, bring the distorted image into the frame of reference of the global map. However, this nonlinear transformation results in unequal noise amplification. The noise profile induced by this transformation should be accounted for when trying to match an acquired image to a global map, with more reliable regions being given more weight in the process. This physical reality presents an algorithmic opportunity to improve existing localization algorithms, especially in harsh conditions. This article reviews the physics of road feature acquisition through a camera, and it proposes an improved matching method rooted in statistical analysis. Findings are supported by numerical simulations.

==> Figures/FocalPlaneCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% focal plane
\draw[line width=0.5] (-1, -1) rectangle (1, 1);
\draw (0, 1) node[anchor=south] {Focal Plane};

% focal plane coordinate system
\draw[->] (0, 0) -- (0, -1.5) node[anchor=east] {$\tilde{y}$};
\draw[->] (0, 0) -- (1.5, 0) node[anchor=north] {$\tilde{x}$};

% physical coordinate system
% z axis
\draw (-2, 0) circle (0.15) node[anchor=north west] {$z$};
\draw (-1.85, 0) -- (-2.15, 0);
\draw (-2, -0.15) -- (-2, 0.15);
% x and y axes
\draw[->] (-2, 0.2) -- (-2, 1) node[anchor=north west] {$y$};
\draw[->] (-2.2, 0) -- (-3, 0) node[anchor=south west] {$x$};

\end{tikzpicture}

==> Figures/GridFocalPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\def\mytheta{-20}

\foreach \z in {1,2,3,4,5,6,7,8} {
  \draw ({-2/\z}, {tan(\mytheta) - (2*sec(\mytheta)/\z)}) -- ({2/\z}, {tan(\mytheta) - (2 * sec(\mytheta)/\z)});
}
\foreach \x in {-2,-1,0,1,2} {
  \draw (\x, {tan(\mytheta) - 2*sec(\mytheta)}) -- ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)});
  \draw ({\x/8}, {tan(\mytheta) - (2 * sec(\mytheta)/8)}) -- ({\x/15}, {tan(\mytheta) - (2 * sec(\mytheta)/15)});
}

\draw[fill=black] (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (-1/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/5,{tan(\mytheta) - (2 * sec(\mytheta)/5)})
-- (-2/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)});

\draw[fill=darkgray] (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (1/4,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/4)})
|- (1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3});

\draw[fill=gray] (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (-1/3,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
-- (0,{tan(\mytheta) - (2 * sec(\mytheta)/3)})
|- (-1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)});

\draw[fill=lightgray] (2,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1/2,{tan(\mytheta) - (2 * sec(\mytheta)/2)})
-- (1,{tan(\mytheta) - (2 * sec(\mytheta))})
-- (2,{tan(\mytheta) - (2 * sec(\mytheta))});

\end{tikzpicture}

==> Figures/GridRoadPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

\foreach \z in {1,2,3,4,5} {
  \foreach \x in {-2,-1,0,1,2} {
    \draw (\x, 1) -- (\x, 5);
    \draw[dashed] (\x, 5) -- (\x, 5.5);
    \draw (-2, \z) -- (2, \z);
  }
}
\draw[fill=lightgray] (1,1) rectangle (2,2);
\draw[fill=gray] (-1,2) rectangle (0,3);
\draw[fill=darkgray] (0,3) rectangle (1,4);
\draw[fill=black] (-2,4) rectangle (-1,5);

\end{tikzpicture}

==> Figures/PhysicalCoordinateSystem.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

% planar road
\draw[<->, blue!40!black!60] (-3, -1.5) -- (0, -1.5) node[anchor=north, text=black] {Planar Road} -- (4, -1.5);

% height line
\draw[<->, line width=0.5] (0, -0.1) -- (0, -0.75) node[anchor=west, text=black] {$h$} -- (0, -1.4);

% theta arc
\draw[dotted, line width=0.5] (1, 0) arc (0:-45:1);
\draw (1.1, -0.4) node[text=black] {$\theta$};

% physical coordinate system
% x axis
\draw (-0.4, 0.75) circle (0.15) node[anchor=south east] {$x$};
\draw (-0.55, 0.75) -- (-0.25, 0.75);
\draw (-0.4, 0.6) -- (-0.4, 0.9);
% y axes
\draw[->] (0, 0) -- (45:1.5) node[anchor=west] {$+y$};
\draw[->] (0, 0) -- (-135:2.5) node[anchor=east] {$-y$};
% z axis
\draw[->] (0, 0) -- (-45:2.5) node[anchor=west] {$z$};

% horizon line
\draw[dashed, ->, line width=0.5] (0, 0) -- (3, 0) node[anchor=south, text=black] {Horizon Line} -- (4, 0);

% pinhole camera
\draw[gray, rotate around={-45:(0, 0)}] (-0.3, -0.15) rectangle (0, 0.15);
% \draw (0, 1) node[anchor=south] {Focal Plane};
\draw[gray, fill=white, line width=0.5] (0, 0) circle (0.05);

% camera label
% \draw[->, line width=0.5] (-2, -0.5) node[anchor=north east] {Pinhole Camera} -- (-0.4, 0);

\end{tikzpicture}

==> Figures/SimResultsD8.tex <==
\begin{tikzpicture}

\begin{axis}[
font=\small,
scale only axis,
width=6.5cm,
height=4cm,
% xmin=0, xmax=1000000,
ymin=-0.05, ymax=0.55,
xlabel={Amplitude},
ylabel={Probability of Error},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend entries={Standard Inner Product, Generalized Inner Product},
legend style={nodes=right}]

\addplot [color=blue, densely dashed, line width=1.5pt]
coordinates{
(0.1,0.48369224899999996)
(0.2,0.46738853399999997)
(0.3,0.451121999)
(0.4,0.435029111)
(0.5,0.41892366600000003)
(0.6,0.40306986)
(0.7,0.387323885)
(0.8,0.37181707700000005)
(0.9,0.35639884200000005)
(1.0,0.341178297)
(1.1,0.326367099)
(1.2,0.311657946)
(1.3,0.297590271)
(1.4,0.28346820899999997)
(1.5,0.269841581)
(1.6,0.25666072)
(1.7,0.243347368)
(1.8,0.230699375)
(1.9,0.21852212699999998)
(2.0,0.207039904)
(2.1,0.19533240300000002)
(2.2,0.18453090100000002)
(2.3,0.17396621399999998)
(2.4,0.16361800099999999)
(2.5,0.15402238599999998)
(2.6,0.144604816)
(2.7,0.135252768)
(2.8,0.12660429)
(2.9,0.118474915)
(3.0,0.110800934)
(3.1,0.103295814)
(3.2,0.09580240400000001)
(3.3,0.089536995)
(3.4,0.083103089)
(3.5,0.07726971)
(3.6,0.071569998)
(3.7,0.066156987)
(3.8,0.060952578)
(3.9,0.056601927)
(4.0,0.052089777000000004)
(4.1,0.047927578)
(4.2,0.043952837)
(4.3,0.040416331)
(4.4,0.037088181)
(4.5,0.034025365)
(4.6,0.030921145)
(4.7,0.028394721)
(4.8,0.025724132)
(4.9,0.023604878)
(5.0,0.021560304)
(5.1,0.019409362)
(5.2,0.017761053)
(5.3,0.015984895)
(5.4,0.014576553999999999)
(5.5,0.013180003999999999)
(5.6,0.011949558999999998)
(5.7,0.010826533000000001)
(5.8,0.009654179)
(5.9,0.008696139)
(6.0,0.007895807)
(6.1,0.006993984)
(6.2,0.006335911)
(6.3,0.005639543)
(6.4,0.005032347)
(6.5,0.004563772)
(6.6,0.0040019420000000005)
(6.7,0.003628696)
(6.8,0.0032149929999999998)
(6.9,0.002841541)
(7.0,0.002486381)
(7.1,0.002242079)
(7.2,0.00199484)
(7.3,0.001774876)
(7.4,0.00155473)
(7.5,0.001382097)
(7.6,0.0012065539999999999)
(7.7,0.001067815)
(7.8,0.0009407080000000001)
(7.9,0.000834899)
(8.0,0.000736873)
(8.1,0.000637168)
(8.2,0.000562708)
(8.3,0.00048957)
(8.4,0.00043135900000000003)
(8.5,0.000379118)
(8.6,0.000333356)
(8.7,0.000292966)
(8.8,0.00025158)
(8.9,0.000215102)
(9.0,0.000192685)
(9.1,0.000165313)
(9.2,0.000146316)
(9.3,0.00012540700000000001)
(9.4,0.000108441)
(9.5,9.63e-05)
(9.6,8.25e-05)
(9.7,7.5e-05)
(9.8,6.15e-05)
(9.9,5.28e-05)
(10.0,4.5799999999999995e-05)
};

\addplot [color=black, solid, line width=1.5pt]
coordinates{
(0.1,0.476986696)
(0.2,0.454151026)
(0.3,0.43131634700000004)
(0.4,0.40879778299999997)
(0.5,0.38656799299999994)
(0.6,0.364455606)
(0.7,0.343339739)
(0.8,0.32243566)
(0.9,0.3018304)
(1.0,0.282019378)
(1.1,0.263135462)
(1.2,0.24489008899999998)
(1.3,0.22736044)
(1.4,0.21007695699999998)
(1.5,0.194025146)
(1.6,0.179249372)
(1.7,0.164291916)
(1.8,0.150448337)
(1.9,0.137569293)
(2.0,0.1258344)
(2.1,0.114349983)
(2.2,0.103853482)
(2.3,0.094016511)
(2.4,0.084615155)
(2.5,0.076552755)
(2.6,0.068887274)
(2.7,0.061619793)
(2.8,0.055227841)
(2.9,0.049386756)
(3.0,0.043784225)
(3.1,0.039020944)
(3.2,0.034423715)
(3.3,0.030335142000000002)
(3.4,0.027105782000000002)
(3.5,0.023579316)
(3.6,0.020873291000000002)
(3.7,0.01835267)
(3.8,0.015812114)
(3.9,0.013724958999999998)
(4.0,0.012018928)
(4.1,0.010503816000000001)
(4.2,0.009162266)
(4.3,0.007773125)
(4.4,0.006745760999999999)
(4.5,0.005910756999999999)
(4.6,0.005033648)
(4.7,0.004277212)
(4.8,0.003738398)
(4.9,0.003203488)
(5.0,0.0027442390000000003)
(5.1,0.002318499)
(5.2,0.001963419)
(5.3,0.001663559)
(5.4,0.00142662)
(5.5,0.001198857)
(5.6,0.000980612)
(5.7,0.0008748460000000001)
(5.8,0.0007424339999999999)
(5.9,0.0006162359999999999)
(6.0,0.00052203)
(6.1,0.00043247800000000003)
(6.2,0.000369911)
(6.3,0.00029775900000000003)
(6.4,0.000253993)
(6.5,0.00020601400000000002)
(6.6,0.000179127)
(6.7,0.000145241)
(6.8,0.000120235)
(6.9,0.00010921100000000001)
(7.0,8.56e-05)
(7.1,7.04e-05)
(7.2,6.19e-05)
(7.3,4.9e-05)
(7.4,4.2499999999999996e-05)
(7.5,3.32e-05)
(7.6,2.75e-05)
(7.7,2.2100000000000002e-05)
(7.8,1.87e-05)
(7.9,1.6e-05)
(8.0,1.27e-05)
(8.1,1.07e-05)
(8.2,9.58e-06)
(8.3,7.74e-06)
(8.4,6.2e-06)
(8.5,4.86e-06)
(8.6,4.29e-06)
(8.7,3.29e-06)
(8.8,2.76e-06)
(8.9,2.4e-06)
(9.0,1.72e-06)
(9.1,1.91e-06)
(9.2,1.31e-06)
(9.3,1.17e-06)
(9.4,8.5e-07)
(9.5,7.33e-07)
(9.6,6.12e-07)
(9.7,5.21e-07)
(9.8,3.83e-07)
(9.9,4.2799999999999997e-07)
(10.0,3.25e-07)
};

\end{axis}
\end{tikzpicture}

==> Figures/SimRoadPlane.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=1.0pt, line cap=round
]

%\foreach \z in {1,2,3,4,5} {
%  \foreach \x in {-2,-1,0,1,2} {
%    \draw (\x, 1) -- (\x, 5);
%    \draw[dashed] (\x, 5) -- (\x, 5.5);
%    \draw (-2, \z) -- (2, \z);
%  }
%}

% fill in squares (L->R) to mimic sample image
% row 1
\draw[fill=darkgray] (-0.75, 0) rectangle (-0.25, 0.5);
\draw[fill=darkgray] (0.25, 0) rectangle (0.75, 0.5);
\draw[fill=darkgray] (0.75, 0) rectangle (1.25, 0.5);
% row 2
\draw[fill=darkgray] (-1.25, 0.5) rectangle (-0.75, 1);
\draw[fill=darkgray] (-0.25, 0.5) rectangle (0.25, 1);
\draw[fill=darkgray] (0.25, 0.5) rectangle (0.75, 1);
% row 3
\draw[fill=darkgray] (-0.25, 1) rectangle (0.25, 1.5);
\draw[fill=darkgray] (0.75, 1) rectangle (1.25, 1.5);
\draw[fill=darkgray] (1.25, 1) rectangle (1.75, 1.5);
% row 4
\draw[fill=darkgray] (-1.75, 1.5) rectangle (-1.25, 2);
\draw[fill=darkgray] (-0.75, 1.5) rectangle (-0.25, 2);
\draw[fill=darkgray] (-0.25, 1.5) rectangle (0.25, 2);
\draw[fill=darkgray] (1.25, 1.5) rectangle (1.75, 2);
% row 5
\draw[fill=darkgray] (-1.75, 2) rectangle (1.75, 2.5);
% row 6
\draw[fill=darkgray] (-2.25, 2.5) rectangle (-1.75, 3);
\draw[fill=darkgray] (-1.25, 2.5) rectangle (-0.75, 3);
\draw[fill=darkgray] (-0.25, 2.5) rectangle (2.25, 3);
% row 7
\draw[fill=darkgray] (-0.25, 3) rectangle (1.25, 3.5);
% row 8
\draw[fill=darkgray] (-1.75, 3.5) rectangle (-1.25, 4);
\draw[fill=darkgray] (-0.25, 3.5) rectangle (1.25, 4);
\draw[fill=darkgray] (1.75, 3.5) rectangle (3.25, 4);

\foreach \x in {-1.25,-0.75,-0.25,0.25,0.75,1.25} {
  \draw (\x, 0) -- (\x, 4);
}

\foreach \z in {0,0.5,1,1.5,2,2.5,3,3.5,4} {
  \draw (-1.25, \z) -- (1.25, \z);
}

% vertical lines
\draw (-1.75, 1) -- (-1.75, 4);
\draw (1.75, 1) -- (1.75, 4);
\draw (-2.25, 2) -- (-2.25, 4);
\draw (2.25, 2) -- (2.25, 4);
\draw (-2.75, 3) -- (-2.75, 4);
\draw (2.75, 3) -- (2.75, 4);
\draw (-3.25, 3.5) -- (-3.25, 4);
\draw (3.25, 3.5) -- (3.25, 4);

% horizontal lines
\draw (-1.75, 1) -- (1.75, 1);
\draw (-1.75, 1.5) -- (1.75, 1.5);
\draw (-2.25, 2) -- (2.25, 2);
\draw (-2.25, 2.5) -- (2.25, 2.5);
\draw (-2.75, 3) -- (2.75, 3);
\draw (-3.25, 3.5) -- (3.25, 3.5);
\draw (-3.25, 4) -- (3.25, 4);

\end{tikzpicture}
